Recursive bi-orthogonalisation approach and orthogonal projectors

An approach is proposed which, given a family of linearly independent functions, constructs the appropriate biorthogonal set so as to represent the orthogonal projector operator onto the corresponding subspace. The procedure evolves iteratively and it is endowed with the following properties: i) it yields the desired biorthogonal functions avoiding the need of inverse operations ii) it allows to quickly update a whole family of biorthogonal functions each time that a new member is introduced in the given set. The approach is of particular relevance to the approximation problem arising when a function is to be represented as a finite linear superposition of non orthogonal waveforms.

==> al1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-0.15}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,205){\makebox(0,0)[r]{-0.1}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,287){\makebox(0,0)[r]{-0.05}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{0}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,451){\makebox(0,0)[r]{0.05}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,532){\makebox(0,0)[r]{0.1}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{0.15}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,696){\makebox(0,0)[r]{0.2}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,778){\makebox(0,0)[r]{0.25}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{0.3}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,82){\makebox(0,0){-4}}
\put(314.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539,82){\makebox(0,0){-2}}
\put(539.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){0}}
\put(764.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,82){\makebox(0,0){2}}
\put(989.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214,82){\makebox(0,0){4}}
\put(1214.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){6}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,791){\makebox(0,0){${{\alpha}_1}$}}
\put(1360,21){\makebox(0,0){$x$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,369){\usebox{\plotpoint}}
\put(235,367.67){\rule{2.650pt}{0.400pt}}
\multiput(235.00,368.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(291,366.67){\rule{2.650pt}{0.400pt}}
\multiput(291.00,367.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(302,365.67){\rule{2.891pt}{0.400pt}}
\multiput(302.00,366.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(314,364.67){\rule{2.650pt}{0.400pt}}
\multiput(314.00,365.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(325,363.67){\rule{2.650pt}{0.400pt}}
\multiput(325.00,364.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(336,362.67){\rule{2.650pt}{0.400pt}}
\multiput(336.00,363.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(347.00,361.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(347.00,362.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(359,358.17){\rule{2.300pt}{0.400pt}}
\multiput(359.00,359.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(370.00,356.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(370.00,357.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(381.00,352.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(381.00,353.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(392.00,347.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,348.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,342.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(404.00,343.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(415.00,335.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(415.00,336.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(426.00,327.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(426.00,328.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(437.00,317.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(437.00,318.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(449.58,305.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(448.17,306.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(460.58,292.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(459.17,293.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(471.58,278.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(470.17,279.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(482.58,262.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(481.17,263.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(494.58,246.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(493.17,247.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(505.58,229.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(504.17,230.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(516.58,212.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(515.17,213.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(527.58,197.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(526.17,198.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(539.00,184.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(539.00,185.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(550.00,174.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(550.00,175.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(561,168.67){\rule{2.650pt}{0.400pt}}
\multiput(561.00,169.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(572.00,169.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(572.00,168.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(584.58,174.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(583.17,174.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(595.58,186.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(594.17,186.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(606.58,207.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(605.17,207.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(617.58,236.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(616.17,236.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(629.58,272.00)(0.492,2.100){19}{\rule{0.118pt}{1.736pt}}
\multiput(628.17,272.00)(11.000,41.396){2}{\rule{0.400pt}{0.868pt}}
\multiput(640.58,317.00)(0.492,2.430){19}{\rule{0.118pt}{1.991pt}}
\multiput(639.17,317.00)(11.000,47.868){2}{\rule{0.400pt}{0.995pt}}
\multiput(651.58,369.00)(0.492,2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(650.17,369.00)(11.000,52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(662.58,426.00)(0.492,2.564){21}{\rule{0.119pt}{2.100pt}}
\multiput(661.17,426.00)(12.000,55.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(674.58,486.00)(0.492,2.901){19}{\rule{0.118pt}{2.355pt}}
\multiput(673.17,486.00)(11.000,57.113){2}{\rule{0.400pt}{1.177pt}}
\multiput(685.58,548.00)(0.492,2.854){19}{\rule{0.118pt}{2.318pt}}
\multiput(684.17,548.00)(11.000,56.188){2}{\rule{0.400pt}{1.159pt}}
\multiput(696.58,609.00)(0.492,2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(695.17,609.00)(11.000,52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(707.58,666.00)(0.492,2.176){21}{\rule{0.119pt}{1.800pt}}
\multiput(706.17,666.00)(12.000,47.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(719.58,717.00)(0.492,1.958){19}{\rule{0.118pt}{1.627pt}}
\multiput(718.17,717.00)(11.000,38.623){2}{\rule{0.400pt}{0.814pt}}
\multiput(730.58,759.00)(0.492,1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(729.17,759.00)(11.000,29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(741.58,791.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(740.17,791.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(752.00,811.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(752.00,810.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(764.00,816.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(764.00,817.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(775.58,807.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(774.17,809.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(786.58,785.75)(0.492,-1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(785.17,788.38)(11.000,-29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(797.58,752.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(796.17,755.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(809.58,708.89)(0.492,-2.383){19}{\rule{0.118pt}{1.955pt}}
\multiput(808.17,712.94)(11.000,-46.943){2}{\rule{0.400pt}{0.977pt}}
\multiput(820.58,656.98)(0.492,-2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(819.17,661.49)(11.000,-52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(831.58,600.14)(0.492,-2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(830.17,604.57)(12.000,-56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(843.58,538.23)(0.492,-2.901){19}{\rule{0.118pt}{2.355pt}}
\multiput(842.17,543.11)(11.000,-57.113){2}{\rule{0.400pt}{1.177pt}}
\multiput(854.58,476.53)(0.492,-2.807){19}{\rule{0.118pt}{2.282pt}}
\multiput(853.17,481.26)(11.000,-55.264){2}{\rule{0.400pt}{1.141pt}}
\multiput(865.58,416.98)(0.492,-2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(864.17,421.49)(11.000,-52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(876.58,361.39)(0.492,-2.219){21}{\rule{0.119pt}{1.833pt}}
\multiput(875.17,365.19)(12.000,-48.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(888.58,309.79)(0.492,-2.100){19}{\rule{0.118pt}{1.736pt}}
\multiput(887.17,313.40)(11.000,-41.396){2}{\rule{0.400pt}{0.868pt}}
\multiput(899.58,266.15)(0.492,-1.675){19}{\rule{0.118pt}{1.409pt}}
\multiput(898.17,269.08)(11.000,-33.075){2}{\rule{0.400pt}{0.705pt}}
\multiput(910.58,231.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(909.17,233.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(921.58,203.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(920.17,205.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(933.58,183.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(932.17,184.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(944.00,172.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(944.00,173.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(955,168.67){\rule{2.650pt}{0.400pt}}
\multiput(955.00,168.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(966.00,170.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(966.00,169.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(978.00,176.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(978.00,175.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(989.58,186.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(988.17,186.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1000.58,200.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(999.17,200.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1011.58,215.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1010.17,215.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1023.58,232.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1022.17,232.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1034.58,249.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1033.17,249.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1045.58,265.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1044.17,265.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1056.58,281.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1055.17,281.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1068.58,295.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1067.17,295.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1079.00,308.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1079.00,307.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1090.00,319.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1090.00,318.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1101.00,329.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1101.00,328.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1113.00,337.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1113.00,336.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1124.00,344.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1124.00,343.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1135.00,349.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1135.00,348.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1146.00,354.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1146.00,353.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1158,358.17){\rule{2.300pt}{0.400pt}}
\multiput(1158.00,357.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1169.00,360.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1169.00,359.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1180,362.67){\rule{2.650pt}{0.400pt}}
\multiput(1180.00,362.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1191,363.67){\rule{2.891pt}{0.400pt}}
\multiput(1191.00,363.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1203,364.67){\rule{2.650pt}{0.400pt}}
\multiput(1203.00,364.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1214,365.67){\rule{2.650pt}{0.400pt}}
\multiput(1214.00,365.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1225,366.67){\rule{2.650pt}{0.400pt}}
\multiput(1225.00,366.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(246.0,368.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1281,367.67){\rule{2.891pt}{0.400pt}}
\multiput(1281.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1236.0,368.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1293.0,369.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\end{picture}


==> altil.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{-0.5}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{0}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{0.5}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{1}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(295.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(295,82){\makebox(0,0){-4}}
\put(295.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,82){\makebox(0,0){-2}}
\put(524.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,82){\makebox(0,0){0}}
\put(753.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(982.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(982,82){\makebox(0,0){2}}
\put(982.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,82){\makebox(0,0){4}}
\put(1210.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){6}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,791){\makebox(0,0){${\tilde{\alpha}}_1$}}
\put(1350,21){\makebox(0,0){$x$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,418){\usebox{\plotpoint}}
\put(284,416.67){\rule{2.650pt}{0.400pt}}
\multiput(284.00,417.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(330,415.67){\rule{2.650pt}{0.400pt}}
\multiput(330.00,416.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(295.0,417.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(353,414.67){\rule{2.650pt}{0.400pt}}
\multiput(353.00,415.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(364,413.67){\rule{2.650pt}{0.400pt}}
\multiput(364.00,414.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(375,412.67){\rule{2.891pt}{0.400pt}}
\multiput(375.00,413.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(387,411.67){\rule{2.650pt}{0.400pt}}
\multiput(387.00,412.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(398,410.67){\rule{2.891pt}{0.400pt}}
\multiput(398.00,411.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(410,409.17){\rule{2.300pt}{0.400pt}}
\multiput(410.00,410.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(421,407.17){\rule{2.500pt}{0.400pt}}
\multiput(421.00,408.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(433,405.17){\rule{2.300pt}{0.400pt}}
\multiput(433.00,406.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(444.00,403.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(444.00,404.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(455.00,400.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(455.00,401.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(467.00,397.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(467.00,398.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(478.00,394.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(478.00,395.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(490.00,391.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(490.00,392.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(501.00,388.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(501.00,389.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(513,385.17){\rule{2.300pt}{0.400pt}}
\multiput(513.00,386.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(524,383.17){\rule{2.500pt}{0.400pt}}
\multiput(524.00,384.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(536,381.67){\rule{2.650pt}{0.400pt}}
\multiput(536.00,382.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(341.0,416.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(558,381.67){\rule{2.891pt}{0.400pt}}
\multiput(558.00,381.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(570,383.17){\rule{2.300pt}{0.400pt}}
\multiput(570.00,382.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(581.00,385.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(581.00,384.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(593.00,389.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(593.00,388.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(604.00,394.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(604.00,393.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(616.00,400.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(616.00,399.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(627.00,409.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(627.00,408.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(638.00,418.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(638.00,417.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(650.00,428.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(650.00,427.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(661.00,439.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(661.00,438.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(673.00,450.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(673.00,449.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,461.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(684.00,460.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(696.00,471.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(696.00,470.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(707.00,480.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(707.00,479.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(719.00,488.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(719.00,487.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(730.00,494.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(730.00,493.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(741,497.17){\rule{2.500pt}{0.400pt}}
\multiput(741.00,496.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(753,497.17){\rule{2.300pt}{0.400pt}}
\multiput(753.00,498.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(764.00,495.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(764.00,496.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(776.00,492.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(776.00,493.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(787.00,486.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(787.00,487.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(799.00,478.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(799.00,479.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(810.00,469.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(810.00,470.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(821.00,459.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(821.00,460.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(833.00,448.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(833.00,449.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.00,437.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(844.00,438.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(856.00,426.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(856.00,427.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(867.00,416.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(867.00,417.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(879.00,407.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(879.00,408.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(890.00,398.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(890.00,399.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(901.00,392.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(901.00,393.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(913.00,387.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(913.00,388.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(924,383.17){\rule{2.500pt}{0.400pt}}
\multiput(924.00,384.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(936,381.67){\rule{2.650pt}{0.400pt}}
\multiput(936.00,382.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(547.0,382.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(959,381.67){\rule{2.650pt}{0.400pt}}
\multiput(959.00,381.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(970,383.17){\rule{2.500pt}{0.400pt}}
\multiput(970.00,382.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(982,385.17){\rule{2.300pt}{0.400pt}}
\multiput(982.00,384.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(993.00,387.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(993.00,386.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1004.00,390.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1004.00,389.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1016.00,393.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1016.00,392.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1027.00,396.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1027.00,395.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1039.00,399.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1039.00,398.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1050.00,402.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1050.00,401.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1062,405.17){\rule{2.300pt}{0.400pt}}
\multiput(1062.00,404.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1073,407.17){\rule{2.300pt}{0.400pt}}
\multiput(1073.00,406.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1084,409.17){\rule{2.500pt}{0.400pt}}
\multiput(1084.00,408.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1096,410.67){\rule{2.650pt}{0.400pt}}
\multiput(1096.00,410.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1107,411.67){\rule{2.891pt}{0.400pt}}
\multiput(1107.00,411.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1119,412.67){\rule{2.650pt}{0.400pt}}
\multiput(1119.00,412.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1130,413.67){\rule{2.891pt}{0.400pt}}
\multiput(1130.00,413.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1142,414.67){\rule{2.650pt}{0.400pt}}
\multiput(1142.00,414.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(947.0,382.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165,415.67){\rule{2.650pt}{0.400pt}}
\multiput(1165.00,415.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1153.0,416.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1210,416.67){\rule{2.891pt}{0.400pt}}
\multiput(1210.00,416.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1176.0,417.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1222.0,418.0){\rule[-0.200pt]{52.275pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,418){\usebox{\plotpoint}}
\put(181.00,418.00){\usebox{\plotpoint}}
\put(201.76,418.00){\usebox{\plotpoint}}
\put(222.49,417.38){\usebox{\plotpoint}}
\put(243.22,417.00){\usebox{\plotpoint}}
\put(263.97,416.73){\usebox{\plotpoint}}
\put(284.69,415.94){\usebox{\plotpoint}}
\put(305.36,414.14){\usebox{\plotpoint}}
\put(325.83,410.70){\usebox{\plotpoint}}
\put(345.97,405.76){\usebox{\plotpoint}}
\put(365.64,399.25){\usebox{\plotpoint}}
\put(384.37,390.31){\usebox{\plotpoint}}
\put(401.82,379.13){\usebox{\plotpoint}}
\put(418.15,366.33){\usebox{\plotpoint}}
\put(433.56,352.44){\usebox{\plotpoint}}
\put(448.24,337.76){\usebox{\plotpoint}}
\put(462.92,323.08){\usebox{\plotpoint}}
\put(477.59,308.41){\usebox{\plotpoint}}
\put(494.37,296.22){\usebox{\plotpoint}}
\put(513.25,288.00){\usebox{\plotpoint}}
\put(533.49,291.16){\usebox{\plotpoint}}
\put(548.45,305.10){\usebox{\plotpoint}}
\multiput(558,319)(9.939,18.221){2}{\usebox{\plotpoint}}
\put(577.68,359.84){\usebox{\plotpoint}}
\multiput(581,368)(7.093,19.506){2}{\usebox{\plotpoint}}
\put(598.23,418.58){\usebox{\plotpoint}}
\multiput(604,438)(6.250,19.792){2}{\usebox{\plotpoint}}
\multiput(616,476)(5.503,20.013){2}{\usebox{\plotpoint}}
\multiput(627,516)(5.915,19.895){2}{\usebox{\plotpoint}}
\multiput(638,553)(6.908,19.572){2}{\usebox{\plotpoint}}
\put(653.98,596.77){\usebox{\plotpoint}}
\put(662.15,615.82){\usebox{\plotpoint}}
\put(673.32,633.29){\usebox{\plotpoint}}
\put(690.30,642.47){\usebox{\plotpoint}}
\put(706.16,630.92){\usebox{\plotpoint}}
\put(716.68,613.06){\usebox{\plotpoint}}
\put(724.54,593.90){\usebox{\plotpoint}}
\multiput(730,579)(6.065,-19.850){2}{\usebox{\plotpoint}}
\multiput(741,543)(5.964,-19.880){2}{\usebox{\plotpoint}}
\multiput(753,503)(5.503,-20.013){2}{\usebox{\plotpoint}}
\multiput(764,463)(6.250,-19.792){2}{\usebox{\plotpoint}}
\multiput(776,425)(6.563,-19.690){2}{\usebox{\plotpoint}}
\put(794.32,376.75){\usebox{\plotpoint}}
\put(804.88,358.98){\usebox{\plotpoint}}
\put(821.01,347.00){\usebox{\plotpoint}}
\put(837.80,358.11){\usebox{\plotpoint}}
\put(848.96,375.50){\usebox{\plotpoint}}
\multiput(856,389)(7.589,19.318){2}{\usebox{\plotpoint}}
\put(873.12,432.81){\usebox{\plotpoint}}
\multiput(879,448)(6.941,19.561){2}{\usebox{\plotpoint}}
\put(894.64,491.24){\usebox{\plotpoint}}
\multiput(901,508)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(922.51,546.70){\usebox{\plotpoint}}
\put(938.38,559.22){\usebox{\plotpoint}}
\put(957.46,553.90){\usebox{\plotpoint}}
\multiput(970,539)(10.298,-18.021){2}{\usebox{\plotpoint}}
\put(989.45,501.08){\usebox{\plotpoint}}
\put(997.36,481.90){\usebox{\plotpoint}}
\multiput(1004,465)(8.176,-19.077){2}{\usebox{\plotpoint}}
\put(1020.99,424.30){\usebox{\plotpoint}}
\multiput(1027,409)(8.698,-18.845){2}{\usebox{\plotpoint}}
\put(1046.69,367.62){\usebox{\plotpoint}}
\put(1057.41,349.89){\usebox{\plotpoint}}
\put(1069.71,333.19){\usebox{\plotpoint}}
\put(1085.12,319.53){\usebox{\plotpoint}}
\put(1104.94,314.19){\usebox{\plotpoint}}
\put(1124.75,319.61){\usebox{\plotpoint}}
\put(1142.88,329.64){\usebox{\plotpoint}}
\put(1159.60,341.95){\usebox{\plotpoint}}
\put(1175.84,354.87){\usebox{\plotpoint}}
\put(1192.07,367.80){\usebox{\plotpoint}}
\put(1209.20,379.49){\usebox{\plotpoint}}
\put(1227.19,389.83){\usebox{\plotpoint}}
\put(1246.04,398.47){\usebox{\plotpoint}}
\put(1265.46,405.58){\usebox{\plotpoint}}
\put(1285.69,410.22){\usebox{\plotpoint}}
\put(1306.19,413.38){\usebox{\plotpoint}}
\put(1326.87,415.17){\usebox{\plotpoint}}
\put(1347.54,416.96){\usebox{\plotpoint}}
\put(1368.30,417.00){\usebox{\plotpoint}}
\put(1389.02,417.64){\usebox{\plotpoint}}
\put(1409.76,418.00){\usebox{\plotpoint}}
\put(1430.52,418.00){\usebox{\plotpoint}}
\put(1439,418){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,418){\usebox{\plotpoint}}
\put(181,415.84){\rule{2.650pt}{0.800pt}}
\multiput(181.00,416.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(227,414.84){\rule{2.650pt}{0.800pt}}
\multiput(227.00,415.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(238,413.84){\rule{2.891pt}{0.800pt}}
\multiput(238.00,414.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(250,412.84){\rule{2.650pt}{0.800pt}}
\multiput(250.00,413.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(261,411.34){\rule{2.650pt}{0.800pt}}
\multiput(261.00,412.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(272,409.34){\rule{2.891pt}{0.800pt}}
\multiput(272.00,410.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(284,406.84){\rule{2.650pt}{0.800pt}}
\multiput(284.00,408.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(295,403.34){\rule{2.600pt}{0.800pt}}
\multiput(295.00,405.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(307.00,401.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(307.00,401.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(318.00,396.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(318.00,396.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(330.00,390.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(330.00,390.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(341.00,381.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(341.00,381.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(354.40,368.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(351.34,370.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(365.40,354.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(362.34,357.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(376.41,338.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(373.34,341.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(388.40,319.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(385.34,322.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(399.41,298.80)(0.511,-0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(396.34,302.40)(12.000,-19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(411.40,274.62)(0.512,-1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(408.34,278.81)(11.000,-20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(422.41,249.70)(0.511,-1.169){17}{\rule{0.123pt}{2.000pt}}
\multiput(419.34,253.85)(12.000,-22.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(434.40,222.32)(0.512,-1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(431.34,226.66)(11.000,-21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(445.40,196.62)(0.512,-1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(442.34,200.81)(11.000,-20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(456.41,173.08)(0.511,-0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(453.34,176.54)(12.000,-18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(468.40,151.74)(0.512,-0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(465.34,154.87)(11.000,-14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(478.00,138.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(478.00,138.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\put(192.0,417.0){\rule[-0.400pt]{8.431pt}{0.800pt}}
\multiput(501.00,131.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(501.00,128.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(514.40,140.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(511.34,140.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(525.41,163.00)(0.511,1.621){17}{\rule{0.123pt}{2.667pt}}
\multiput(522.34,163.00)(12.000,31.465){2}{\rule{0.800pt}{1.333pt}}
\multiput(537.40,200.00)(0.512,2.484){15}{\rule{0.123pt}{3.909pt}}
\multiput(534.34,200.00)(11.000,42.886){2}{\rule{0.800pt}{1.955pt}}
\multiput(548.40,251.00)(0.512,3.132){15}{\rule{0.123pt}{4.855pt}}
\multiput(545.34,251.00)(11.000,53.924){2}{\rule{0.800pt}{2.427pt}}
\multiput(559.41,315.00)(0.511,3.338){17}{\rule{0.123pt}{5.200pt}}
\multiput(556.34,315.00)(12.000,64.207){2}{\rule{0.800pt}{2.600pt}}
\multiput(571.40,390.00)(0.512,4.079){15}{\rule{0.123pt}{6.236pt}}
\multiput(568.34,390.00)(11.000,70.056){2}{\rule{0.800pt}{3.118pt}}
\multiput(582.41,473.00)(0.511,3.881){17}{\rule{0.123pt}{6.000pt}}
\multiput(579.34,473.00)(12.000,74.547){2}{\rule{0.800pt}{3.000pt}}
\multiput(594.40,560.00)(0.512,4.129){15}{\rule{0.123pt}{6.309pt}}
\multiput(591.34,560.00)(11.000,70.905){2}{\rule{0.800pt}{3.155pt}}
\multiput(605.41,644.00)(0.511,3.474){17}{\rule{0.123pt}{5.400pt}}
\multiput(602.34,644.00)(12.000,66.792){2}{\rule{0.800pt}{2.700pt}}
\multiput(617.40,722.00)(0.512,3.132){15}{\rule{0.123pt}{4.855pt}}
\multiput(614.34,722.00)(11.000,53.924){2}{\rule{0.800pt}{2.427pt}}
\multiput(628.40,786.00)(0.512,2.234){15}{\rule{0.123pt}{3.545pt}}
\multiput(625.34,786.00)(11.000,38.641){2}{\rule{0.800pt}{1.773pt}}
\multiput(639.41,832.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(636.34,832.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\put(650,852.34){\rule{2.650pt}{0.800pt}}
\multiput(650.00,853.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(662.41,844.97)(0.511,-1.123){17}{\rule{0.123pt}{1.933pt}}
\multiput(659.34,848.99)(12.000,-21.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(674.40,810.77)(0.512,-2.484){15}{\rule{0.123pt}{3.909pt}}
\multiput(671.34,818.89)(11.000,-42.886){2}{\rule{0.800pt}{1.955pt}}
\multiput(685.41,755.80)(0.511,-3.112){17}{\rule{0.123pt}{4.867pt}}
\multiput(682.34,765.90)(12.000,-59.899){2}{\rule{0.800pt}{2.433pt}}
\multiput(697.40,680.11)(0.512,-4.079){15}{\rule{0.123pt}{6.236pt}}
\multiput(694.34,693.06)(11.000,-70.056){2}{\rule{0.800pt}{3.118pt}}
\multiput(708.41,597.54)(0.511,-3.971){17}{\rule{0.123pt}{6.133pt}}
\multiput(705.34,610.27)(12.000,-76.270){2}{\rule{0.800pt}{3.067pt}}
\multiput(720.40,506.90)(0.512,-4.279){15}{\rule{0.123pt}{6.527pt}}
\multiput(717.34,520.45)(11.000,-73.452){2}{\rule{0.800pt}{3.264pt}}
\multiput(731.40,423.23)(0.512,-3.730){15}{\rule{0.123pt}{5.727pt}}
\multiput(728.34,435.11)(11.000,-64.113){2}{\rule{0.800pt}{2.864pt}}
\multiput(742.41,354.40)(0.511,-2.525){17}{\rule{0.123pt}{4.000pt}}
\multiput(739.34,362.70)(12.000,-48.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(754.40,302.91)(0.512,-1.636){15}{\rule{0.123pt}{2.673pt}}
\multiput(751.34,308.45)(11.000,-28.453){2}{\rule{0.800pt}{1.336pt}}
\multiput(764.00,278.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(764.00,278.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(777.40,273.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(774.34,273.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(788.41,294.00)(0.511,1.937){17}{\rule{0.123pt}{3.133pt}}
\multiput(785.34,294.00)(12.000,37.497){2}{\rule{0.800pt}{1.567pt}}
\multiput(800.40,338.00)(0.512,3.082){15}{\rule{0.123pt}{4.782pt}}
\multiput(797.34,338.00)(11.000,53.075){2}{\rule{0.800pt}{2.391pt}}
\multiput(811.40,401.00)(0.512,3.631){15}{\rule{0.123pt}{5.582pt}}
\multiput(808.34,401.00)(11.000,62.415){2}{\rule{0.800pt}{2.791pt}}
\multiput(822.41,475.00)(0.511,3.429){17}{\rule{0.123pt}{5.333pt}}
\multiput(819.34,475.00)(12.000,65.930){2}{\rule{0.800pt}{2.667pt}}
\multiput(834.40,552.00)(0.512,3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(831.34,552.00)(11.000,58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(845.41,621.00)(0.511,2.434){17}{\rule{0.123pt}{3.867pt}}
\multiput(842.34,621.00)(12.000,46.975){2}{\rule{0.800pt}{1.933pt}}
\multiput(857.40,676.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(854.34,676.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(867.00,710.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(867.00,707.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(880.40,712.04)(0.512,-0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(877.34,715.02)(11.000,-14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(891.40,688.09)(0.512,-1.935){15}{\rule{0.123pt}{3.109pt}}
\multiput(888.34,694.55)(11.000,-33.547){2}{\rule{0.800pt}{1.555pt}}
\multiput(902.41,643.84)(0.511,-2.615){17}{\rule{0.123pt}{4.133pt}}
\multiput(899.34,652.42)(12.000,-50.421){2}{\rule{0.800pt}{2.067pt}}
\multiput(914.40,580.04)(0.512,-3.431){15}{\rule{0.123pt}{5.291pt}}
\multiput(911.34,591.02)(11.000,-59.018){2}{\rule{0.800pt}{2.645pt}}
\multiput(925.41,510.97)(0.511,-3.248){17}{\rule{0.123pt}{5.067pt}}
\multiput(922.34,521.48)(12.000,-62.484){2}{\rule{0.800pt}{2.533pt}}
\multiput(937.40,437.34)(0.512,-3.381){15}{\rule{0.123pt}{5.218pt}}
\multiput(934.34,448.17)(11.000,-58.169){2}{\rule{0.800pt}{2.609pt}}
\multiput(948.41,373.40)(0.511,-2.525){17}{\rule{0.123pt}{4.000pt}}
\multiput(945.34,381.70)(12.000,-48.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(960.40,320.40)(0.512,-1.885){15}{\rule{0.123pt}{3.036pt}}
\multiput(957.34,326.70)(11.000,-32.698){2}{\rule{0.800pt}{1.518pt}}
\multiput(971.41,287.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(968.34,290.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\put(982,275.34){\rule{2.400pt}{0.800pt}}
\multiput(982.00,273.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(994.40,279.00)(0.512,1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(991.34,279.00)(11.000,19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(1005.41,303.00)(0.511,1.756){17}{\rule{0.123pt}{2.867pt}}
\multiput(1002.34,303.00)(12.000,34.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(1017.40,343.00)(0.512,2.534){15}{\rule{0.123pt}{3.982pt}}
\multiput(1014.34,343.00)(11.000,43.736){2}{\rule{0.800pt}{1.991pt}}
\multiput(1028.41,395.00)(0.511,2.525){17}{\rule{0.123pt}{4.000pt}}
\multiput(1025.34,395.00)(12.000,48.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(1040.40,452.00)(0.512,2.733){15}{\rule{0.123pt}{4.273pt}}
\multiput(1037.34,452.00)(11.000,47.132){2}{\rule{0.800pt}{2.136pt}}
\multiput(1051.41,508.00)(0.511,2.163){17}{\rule{0.123pt}{3.467pt}}
\multiput(1048.34,508.00)(12.000,41.805){2}{\rule{0.800pt}{1.733pt}}
\multiput(1063.40,557.00)(0.512,1.836){15}{\rule{0.123pt}{2.964pt}}
\multiput(1060.34,557.00)(11.000,31.849){2}{\rule{0.800pt}{1.482pt}}
\multiput(1074.40,595.00)(0.512,1.038){15}{\rule{0.123pt}{1.800pt}}
\multiput(1071.34,595.00)(11.000,18.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1084.00,618.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1084.00,615.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1096.00,622.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1096.00,622.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(1108.41,606.53)(0.511,-1.033){17}{\rule{0.123pt}{1.800pt}}
\multiput(1105.34,610.26)(12.000,-20.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1120.40,578.30)(0.512,-1.736){15}{\rule{0.123pt}{2.818pt}}
\multiput(1117.34,584.15)(11.000,-30.151){2}{\rule{0.800pt}{1.409pt}}
\multiput(1131.41,540.72)(0.511,-1.982){17}{\rule{0.123pt}{3.200pt}}
\multiput(1128.34,547.36)(12.000,-38.358){2}{\rule{0.800pt}{1.600pt}}
\multiput(1143.40,493.38)(0.512,-2.384){15}{\rule{0.123pt}{3.764pt}}
\multiput(1140.34,501.19)(11.000,-41.188){2}{\rule{0.800pt}{1.882pt}}
\multiput(1154.41,445.33)(0.511,-2.208){17}{\rule{0.123pt}{3.533pt}}
\multiput(1151.34,452.67)(12.000,-42.666){2}{\rule{0.800pt}{1.767pt}}
\multiput(1166.40,394.68)(0.512,-2.334){15}{\rule{0.123pt}{3.691pt}}
\multiput(1163.34,402.34)(11.000,-40.339){2}{\rule{0.800pt}{1.845pt}}
\multiput(1177.40,348.49)(0.512,-2.035){15}{\rule{0.123pt}{3.255pt}}
\multiput(1174.34,355.25)(11.000,-35.245){2}{\rule{0.800pt}{1.627pt}}
\multiput(1188.41,309.21)(0.511,-1.575){17}{\rule{0.123pt}{2.600pt}}
\multiput(1185.34,314.60)(12.000,-30.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1200.40,275.02)(0.512,-1.287){15}{\rule{0.123pt}{2.164pt}}
\multiput(1197.34,279.51)(11.000,-22.509){2}{\rule{0.800pt}{1.082pt}}
\multiput(1211.41,251.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(1208.34,254.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1222.00,237.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1222.00,237.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\put(1233,226.34){\rule{2.891pt}{0.800pt}}
\multiput(1233.00,227.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1245,227.34){\rule{2.400pt}{0.800pt}}
\multiput(1245.00,225.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(1256.00,232.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1256.00,229.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(1268.41,241.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1265.34,241.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1280.40,254.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(1277.34,254.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(1291.41,270.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(1288.34,270.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(1303.40,287.00)(0.512,0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(1300.34,287.00)(11.000,14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(1314.41,305.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(1311.34,305.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(1326.40,322.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(1323.34,322.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(1337.41,338.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1334.34,338.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1349.40,352.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(1346.34,352.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(1359.00,366.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(1359.00,363.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1370.00,377.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1370.00,374.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1382.00,386.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1382.00,383.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1393.00,393.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1393.00,390.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\put(1405,399.34){\rule{2.400pt}{0.800pt}}
\multiput(1405.00,397.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1416,403.34){\rule{2.600pt}{0.800pt}}
\multiput(1416.00,401.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1428,406.84){\rule{2.650pt}{0.800pt}}
\multiput(1428.00,405.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(490.0,130.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\end{picture}

